Ensemble gradient for learning turbulence models from indirect observations

Training data-driven turbulence models with high fidelity Reynolds stress can be impractical and recently such models have been trained with velocity and pressure measurements. For gradient-based optimization, such as training deep learning models, this requires evaluating the sensitivities of the RANS equations. This paper explores the use of an ensemble approximation of the sensitivities of the RANS equations in training data-driven turbulence models with indirect observations. A deep neural network representing the turbulence model is trained using the network's gradients obtained by backpropagation and the ensemble approximation of the RANS sensitivities. Different ensemble approximations are explored and a method based on explicit projection onto the sample space is presented. As validation, the gradient approximations from the different methods are compared to that from the continuous adjoint equations. The ensemble approximation is then used to learn different turbulence models from velocity observations. In all cases, the learned model predicts improved velocities. However, it was observed that once the sensitivity of the velocity to the underlying model becomes small, the approximate nature of the ensemble gradient hinders further optimization of the underlying model. The benefits and limitations of the ensemble gradient approximation are discussed, in particular as compared to the adjoint equations.

==> figure_1.tikz <==

\begin{tikzpicture}
\newcommand{\fighalfwidth}{7} 
\newcommand{\fighalfheight}{3.1} 
\newcommand{\blockwidth}{6.15} 
\newcommand{\blockheight}{3.75} 
\newcommand{\blockhspacing}{5} 
\newcommand{\txtys}{-3} 
\newcommand{\ysleftdraw}{-2} 
\newcommand{\ysrightdraw}{-2} 
\tikzset{
    boxstyle/.style={rounded corners=10, Black!75, thick,},
}
\newcommand{\nodesep}{6} 
\newcommand{\layersep}{10}
\newcommand{\nodesize}{4} 
\newcommand{\nhiddenlayers}{3} 
\newcommand{\nhiddennodes}{5}
\newcommand{\nionodes}{2}
\tikzset{
    nn_layout/.style={node distance=\nodesep mm and \layersep mm},
    nn_node/.style={circle, minimum size=\nodesize mm, draw=black!75, thin},
    nn_hnode/.style={nn_node, fill=black!5},  
    nn_inode/.style={nn_node, fill=SpringGreen!50},
    nn_onode/.style={nn_node, fill=Apricot!50},
    nn_connection/.style={very thin, draw=black!75},
}
\newcommand{\arrowlength}{0.47*\blockwidth} % cm
\newcommand{\arrowheight}{1.5} % mm
\newcommand{\arrowhead}{1.5} % mm
\newcommand{\arrowvspace}{2*\arrowhead} % mm
\tikzset{
    arrowfwdstyle/.style={draw=Black!75, thick, single arrow, inner sep = \arrowheight mm, single arrow head extend= \arrowhead mm, text width = \arrowlength cm, align=center, shading=axis, left color=SpringGreen!20, right color=White}, 
    arrowbwdstyle/.style={draw=Black!75, thick, single arrow, inner sep = \arrowheight mm, single arrow head extend= \arrowhead mm, text width = \arrowlength cm, align=center, shading=axis, right color=Apricot!20, left color=White, shape border rotate=180}, 
}
\newcommand{\varhspace}{2} 
\newcommand{\varvspace}{0} 
\newcommand{\Layer}[4]{
    \pgfmathtruncatemacro{\ys}{(#3-2)*(\nodesep/2)} 
    \pgfmathtruncatemacro{\xs}{(#2+0.5)*\layersep} 
    \begin{scope}[yshift=\ys mm]
        \coordinate (#1_1) at (\xs mm, 0);
        \node [#4] (#1_c_1) at (#1_1) {};
        \foreach \y in {2,...,#3}
        {
            \pgfmathtruncatemacro{\yp}{\y-1}
            \coordinate [below=of #1_\yp] (#1_\y);
            \node [#4] (#1_c_\y) at (#1_\y) {};
        }
    \end{scope}
}
\newcommand{\FullyConnect}[4]{
    \foreach \x in {1,...,#2}{
        \foreach \y in {1,...,#4}
        {
            \draw [nn_connection] (#1_c_\x.east) -- (#3_c_\y.west);
        }
    }
}
\newcommand{\neuralnet}{
    \begin{scope}[nn_layout, xshift=-(\nhiddenlayers+2)*0.5*\layersep mm, yshift=\nodesep*0.5 mm]
        \Layer{input}{0}{\nionodes}{nn_inode}
        \foreach \xx in {1,...,\nhiddenlayers}{
            \Layer{hidden_\xx}{\xx}{\nhiddennodes}{nn_hnode}
        }
        \Layer{output}{\nhiddenlayers+1}{\nionodes}{nn_onode}
        \FullyConnect{input}{\nionodes}{hidden_1}{\nhiddennodes}
        \pgfmathtruncatemacro{\yh}{\nhiddenlayers-1}
        \foreach \yy in {1,...,\yh}{
            \pgfmathtruncatemacro{\ypo}{\yy+1}
            \FullyConnect{hidden_\yy}{\nhiddennodes}{hidden_\ypo}{\nhiddennodes}
        }
        \FullyConnect{hidden_\nhiddenlayers}{\nhiddennodes}{output}{\nionodes}
    \end{scope}
}
\pgfmathtruncatemacro{\lblockxshift}{\blockhspacing+\blockwidth*10} 
\pgfmathtruncatemacro{\blockyshift}{\fighalfheight*10-\blockheight*10}
\pgfmathtruncatemacro{\xs}{\blockwidth*10/2}
\pgfmathtruncatemacro{\ystxt}{\blockheight*10+\txtys}
\pgfmathtruncatemacro{\ysrdraw}{\blockheight*10/2+\ysrightdraw}
\pgfmathtruncatemacro{\ysldraw}{\blockheight*10/2+\ysleftdraw}
\pgfmathtruncatemacro{\llmx}{-\blockhspacing-\blockwidth*10/2}
\pgfmathtruncatemacro{\rlmx}{\blockhspacing+\blockwidth*10/2}
\coordinate (leftlowermid) at (\llmx mm, \blockyshift mm);
\coordinate (rightlowermid) at (\rlmx mm, \blockyshift mm);
\begin{scope}[xshift=-\lblockxshift mm, yshift=\blockyshift mm]
    \draw[boxstyle] (0, 0) rectangle (\blockwidth cm, \blockheight cm) {};
    \begin{scope}[xshift=\xs mm, yshift=\ysldraw mm]
        \neuralnet
    \end{scope}
    \begin{scope}[xshift=\xs mm, yshift=\ystxt mm]
        \node [text width=\blockwidth cm, align=center] {Turbulence Model};
    \end{scope}
    \node [arrowfwdstyle, below=\arrowvspace mm of leftlowermid] (tlarrow) {Neural Network};
    \node [arrowbwdstyle, below=\arrowvspace mm of tlarrow] (blarrow) {Backpropagation};
\end{scope}
\pgfmathtruncatemacro{\ysarrow}{\blockyshift+\blockheight*10/2+\ysleftdraw}
\pgfmathtruncatemacro{\xspacearrow}{\blockhspacing-0.2}
\draw [-{latex}, Black, thick] (-\xspacearrow mm, \ysarrow mm) -- (\xspacearrow mm, \ysarrow mm);
\begin{scope}[xshift=\blockhspacing mm, yshift=\blockyshift mm]
    \draw[boxstyle] (0, 0) rectangle (\blockwidth cm, \blockheight cm) {};
    \begin{scope}[xshift=\xs mm, yshift=\ysrdraw mm]
        \node [text width=\blockwidth cm, align=center] (rans)
        { 
        $\begin{array}{c} 
        \boldsymbol{u\cdot\nabla u} - {\nu}\boldsymbol{\nabla^2u} + \boldsymbol{\nabla\cdot} \textcolor{black}{\reynoldstress} + \nabla p - \boldsymbol{s} = 0 \\[4pt]
        \boldsymbol{\nabla\cdot u} = 0 
        \end{array}$
        };
    \end{scope}
    \begin{scope}[xshift=\xs mm, yshift=\ystxt mm]
        \node [text width=\blockwidth cm, align=center] {Objective Function};
    \end{scope}
    \node [arrowfwdstyle, below=\arrowvspace mm of rightlowermid] (trarrow) {PDE};
    \node [arrowbwdstyle, below=\arrowvspace mm of trarrow, right color=red!60, left color=red!60] (brarrow) {PDE Sensitivity};
\end{scope}
\node [left = \varhspace mm of blarrow, align=center] (leftvarnode) {\Large$\frac{\partial J}{\partial \boldsymbol{w}}$};
\node [right = \varhspace mm of trarrow] (rightvarnode) {$J$};
\coordinate (leftvar) at (leftvarnode);
\coordinate (rightvar) at (rightvarnode);
\node [align=center] at ($(leftvar |- tlarrow.west)$) {$\boldsymbol{w}$};
\node at ($(tlarrow.east -| 0,0)$) {$\reynoldstress$};
\node [right = \varhspace mm of trarrow] {$J$};
\node [below = \varvspace mm of brarrow] {$\partial J/\partial \reynoldstress$};
\node [below = \varvspace mm of blarrow] {\small$\partial \reynoldstress/\partial \boldsymbol{w}$};
\end{tikzpicture}


